Large Quark Rotations, Neutrino mixing and Proton Decay

Right-handed (RH) rotations do not play a role in the Standard Model, and only the differences of the LH mixing angles are involved in ${\bf V}_{\scr \textrm{CKM}}$. This leads to the huge freedom in the fermionic mass matrices. However, that is no more true in extensions of the Standard Model. For example in GUTs large RH rotations of the quarks can be related to the observed large neutrino mixing or in particular, all mixing angles are relevant for the proton decay. We present a simple realistic non-SUSY SO(10) GUT with large RH and LH mixing and study the corresponding nucleon decay rates.

==> lamsw1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=./lmsw1.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3037,1747){\makebox(0,0)[r]{\small{Representative solution}}}%
\put(3037,1847){\makebox(0,0)[r]{\small{Minimal values for $4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$}}}%
\put(3037,1947){\makebox(0,0)[r]{\small{Maximal values for $4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$}}}%
\put(2000,50){\makebox(0,0){$\tilde y_1/y_1$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){23}}%
\put(3088,200){\makebox(0,0){22}}%
\put(2725,200){\makebox(0,0){21}}%
\put(2363,200){\makebox(0,0){20}}%
\put(2000,200){\makebox(0,0){19}}%
\put(1638,200){\makebox(0,0){18}}%
\put(1275,200){\makebox(0,0){17}}%
\put(913,200){\makebox(0,0){16}}%
\put(550,200){\makebox(0,0){15}}%
\put(500,2060){\makebox(0,0)[r]{-11000}}%
\put(500,1767){\makebox(0,0)[r]{-12000}}%
\put(500,1473){\makebox(0,0)[r]{-13000}}%
\put(500,1180){\makebox(0,0)[r]{-14000}}%
\put(500,887){\makebox(0,0)[r]{-15000}}%
\put(500,593){\makebox(0,0)[r]{-16000}}%
\put(500,300){\makebox(0,0)[r]{-17000}}%
\end{picture}%
\endgroup
\endinput



==> samsw1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=./smsw1.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3037,1747){\makebox(0,0)[r]{\small{Representative solution}}}%
\put(3037,1847){\makebox(0,0)[r]{\small{Minimal values for $4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$}}}%
\put(3037,1947){\makebox(0,0)[r]{\small{Maximal values for $4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$}}}%
\put(2000,50){\makebox(0,0){$\tilde y_1/y_1$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){30}}%
\put(2870,200){\makebox(0,0){28}}%
\put(2290,200){\makebox(0,0){26}}%
\put(1710,200){\makebox(0,0){24}}%
\put(1130,200){\makebox(0,0){22}}%
\put(550,200){\makebox(0,0){20}}%
\put(500,2060){\makebox(0,0)[r]{-30000}}%
\put(500,1825){\makebox(0,0)[r]{-32000}}%
\put(500,1591){\makebox(0,0)[r]{-34000}}%
\put(500,1356){\makebox(0,0)[r]{-36000}}%
\put(500,1121){\makebox(0,0)[r]{-38000}}%
\put(500,887){\makebox(0,0)[r]{-40000}}%
\put(500,652){\makebox(0,0)[r]{-42000}}%
\put(500,417){\makebox(0,0)[r]{-44000}}%
\end{picture}%
\endgroup
\endinput



==> samsw2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=./smsw2.ps llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(3037,1747){\makebox(0,0)[r]{\small{Representative solution}}}%
\put(3037,1847){\makebox(0,0)[r]{\small{Minimal values for $4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$}}}%
\put(3037,1947){\makebox(0,0)[r]{\small{Maximal values for $4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$}}}%
\put(2000,50){\makebox(0,0){$\tilde y_1/y_1$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$4\,z_2\tilde\omega^{\scriptscriptstyle (2)}_u$ (MeV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){-10}}%
\put(3036,200){\makebox(0,0){-12}}%
\put(2621,200){\makebox(0,0){-14}}%
\put(2207,200){\makebox(0,0){-16}}%
\put(1793,200){\makebox(0,0){-18}}%
\put(1379,200){\makebox(0,0){-20}}%
\put(964,200){\makebox(0,0){-22}}%
\put(550,200){\makebox(0,0){-24}}%
\put(500,2060){\makebox(0,0)[r]{-30000}}%
\put(500,1620){\makebox(0,0)[r]{-35000}}%
\put(500,1180){\makebox(0,0)[r]{-40000}}%
\put(500,740){\makebox(0,0)[r]{-45000}}%
\put(500,300){\makebox(0,0)[r]{-50000}}%
\end{picture}%
\endgroup
\endinput


